Machine Learning-Based Analysis of Free-Text Keystroke Dynamics

The development of active and passive biometric authentication and identification technology plays an increasingly important role in cybersecurity. Keystroke dynamics can be used to analyze the way that a user types based on various keyboard input. Previous work has shown that user authentication and classification can be achieved based on keystroke dynamics. In this research, we consider the problem of user classification based on keystroke dynamics features collected from free-text. We implement and analyze a novel a deep learning model that combines a convolutional neural network (CNN) and a gated recurrent unit (GRU). We optimize the resulting model and consider several relevant related problems. Our model is competitive with the best results obtained in previous comparable research.

==> figures/barAccuracyPlusEER.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 8.75cm,
xmin=0,xmax=0.18,
xtick={0.00,0.05,0.10,0.15},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=-5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-GRU-without-sampler-fine-tune,
	CNN-GRU-with-sampler,
	CNN-GRU-without-sampler-not-best-val,
	CNN-GRU-without-sampler-best-EER,
	CNN-GRU-without-sampler-best-val,
	CNN-GRU-cross-entropy-loss,
	CNN-GRU-transformer-encoder,
	CNN-GRU-pre-trained-word-embedding},
ytick=data,
enlarge y limits=0.1,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0386,CNN-GRU-without-sampler-fine-tune)
(0.0826,CNN-GRU-with-sampler)
(0.0594,CNN-GRU-without-sampler-not-best-val)
(0.0611,CNN-GRU-without-sampler-best-EER)
(0.0609,CNN-GRU-without-sampler-best-val)
(0.1502,CNN-GRU-cross-entropy-loss)
(0.1257,CNN-GRU-transformer-encoder)
(0.1091,CNN-GRU-pre-trained-word-embedding)
};
%\addlegendentry{EER}
\label{EERplot}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 8.75cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-GRU-without-sampler-fine-tune,
	CNN-GRU-with-sampler,
	CNN-GRU-without-sampler-not-best-val,
	CNN-GRU-without-sampler-best-EER,
	CNN-GRU-without-sampler-best-val,
	CNN-GRU-cross-entropy-loss,
	CNN-GRU-transformer-encoder,
	CNN-GRU-pre-trained-word-embedding},
ytick=data,
enlarge y limits=0.1,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
	at={(0.155,0.825)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(99.06,CNN-GRU-without-sampler-fine-tune)
(98.24,CNN-GRU-with-sampler)
(98.20,CNN-GRU-without-sampler-not-best-val)
(97.84,CNN-GRU-without-sampler-best-EER)
(98.25,CNN-GRU-without-sampler-best-val)
(98.35,CNN-GRU-cross-entropy-loss)
(89.89,CNN-GRU-transformer-encoder)
(94.39,CNN-GRU-pre-trained-word-embedding)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplot,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/barDiffUsers.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=125.0,
        ytick={0,20,40,60,80,100},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy (percentage)},
        symbolic x coords={User ID 1, User ID 2, User ID 3, User ID 4, User ID 5, User ID 6, User ID 7},
%        xticklabels={MalImg,MalExe,MalImg,MalExe,MalImg,MalExe},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\scriptsize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.085,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.88,0.0175)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(User ID 1, 64.28)
(User ID 2, 78.07)
(User ID 3, 81.88)
(User ID 4, 56.35)
(User ID 5, 92.34)
(User ID 6, 93.23)
(User ID 7, 91.86)
};
\addlegendentry{Timing}
\addplot [fill=orange,opacity=1.00]
coordinates {
(User ID 1, 81.25)
(User ID 2, 87.50)
(User ID 3, 81.25)
(User ID 4, 81.25)
(User ID 5, 93.75)
(User ID 6, 100.00)
(User ID 7, 87.50)
};
%\addlegendentry{Non-conventional}
\addlegendentry{Rate}
\addplot [fill=green,opacity=1.00]
coordinates {
(User ID 1, 96.61)
(User ID 2, 100.00)
(User ID 3, 100.00)
(User ID 4, 70.34)
(User ID 5, 99.97)
(User ID 6, 94.15)
(User ID 7, 52.46)
};
\addlegendentry{Combined}
\end{axis}
\end{tikzpicture}


==> figures/lime.tex <==
\begin{tikzpicture}[scale=0.8]
    
%    \draw[red,thick] plot[] coordinates {
%    (-0.5,0.5) (0.0,0.5) (0.0,1.5) (1.5,1.5) (1.5,0.5) (3.0,0.5) (3.0,1.5) (4.5,1.5) (4.5,0.5)
%    (5.5,0.5) (5.5,1.5) (7.0,1.5) (7.0,0.5) (8.5,0.5) (8.5,1.5) (10.0,1.5) (10.0,0.5) (10.5,0.5)};
 
%    \draw [cyan, xshift=4cm] plot [smooth, tension=2] coordinates { (0,0) (1,1) (2,-2) (3,0)};
    \draw[thick,blue] plot [smooth,tension=2] coordinates { (0,2) (1,3) (2,0) (3,2)};

    \draw[thick,color=black,fill=black] (1.0,3.5) circle (0.1);
    \draw[thick,color=black,fill=black] (1.5,3.2) circle (0.1);
    \draw[thick,color=black,fill=black] (1.65,2.7) circle (0.1);
    \draw[thick,color=black,fill=black] (1.75,2.0) circle (0.1);
    \draw[thick,color=black,fill=black] (2.0,1.5) circle (0.1);
    \draw[thick,color=black,fill=black] (2.15,1.1) circle (0.1);

    \draw[thick,color=red] (0.5,3.0) circle (0.1);
    \draw[thick,color=red] (1.0,2.5) circle (0.1);
    \draw[thick,color=red] (1.25,2.0) circle (0.1);
    \draw[thick,color=red] (0.35,2.65) circle (0.1);
    
    \draw[ultra thick,dashed] (0.15,4.0) -- (4.15,0.0);
    
    \draw (-0.125,0.0) -- (5.25,0.0);% x-axis
    \draw (0.0,-0.125) -- (0.0,4.0);% y-axis
    
%    \node at (0.75,1.0) {\footnotesize Key~1};
%
%    % Total
%    \draw[ultra thick,color=blue,->] (1.5,0.0) -- (8.5,0.0); 
%    \node at (5.0,-0.35) {\footnotesize Total time};
%
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (4,4);
  
\end{tikzpicture}


==> figures/smote1.tex <==
    \begin{tikzpicture}[scale=1.0]
 
%    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.7\textwidth]{images/vobfusPairs}};
%    \draw[step=1,color=gray] (0,0) grid (9,6);

    % circles
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (B) at  (8.0,4.3) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (C) at  (7.4,3.9) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (E) at  (7.9,3.8) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (F) at  (6.4,3.4) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (G) at  (8.35,4.9) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (H) at  (5.6,4.7) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (I) at  (7.1,3.0) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (J) at  (6.3,4.7) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (K) at  (7.45,4.45) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (L) at  (5.9,4.1) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (M) at  (7.275,3.5) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (N) at  (5.4,4.3) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (O) at  (5.6,3.75) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (P) at  (6.675,4.25) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (Q) at  (6.8,5.0) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (R) at  (6.25,3.8) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (S) at  (6.2,5.1) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (T) at  (7.4,5.0) {};

    % lines
%    \draw (B) -- (P);
%    \draw (C) -- (P);
%    \draw[dashed] (D) -- (P);
%    \draw (E) -- (P);
%    \draw (F) -- (P);
%    \draw[dashed] (G) -- (P);
%    \draw (H) -- (P);
%    \draw[dashed] (I) -- (P);
%    \draw (J) -- (P);
%    \draw (K) -- (P);
%    \draw (L) -- (P);
%    \draw (M) -- (P);
%    \draw (N) -- (P);
%    \draw (O) -- (P);
%    \draw[dashed] (A) -- (P);
%    \draw (Q) -- (P);
%    \draw (R) -- (P);
%    \draw (S) -- (P);
%    \draw (T) -- (P);
   
    \end{tikzpicture}


==> figures/smote3.tex <==
    \begin{tikzpicture}[scale=1.0]
 
%    \draw[step=1,color=gray] (0,0) grid (9,6);

    % circles
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (B) at  (8.0,4.3) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (C) at  (7.4,3.9) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (E) at  (7.9,3.8) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (F) at  (6.4,3.4) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (G) at  (8.35,4.9) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (H) at  (5.6,4.7) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (I) at  (7.1,3.0) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (J) at  (6.3,4.7) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (K) at  (7.45,4.45) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (L) at  (5.9,4.1) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (M) at  (7.275,3.5) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (N) at  (5.4,4.3) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (O) at  (5.6,3.75) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (P) at  (6.675,4.25) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (Q) at  (6.8,5.0) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (R) at  (6.25,3.8) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (S) at  (6.2,5.1) {};
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (T) at  (7.4,5.0) {};

    % SMOTE
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (a) at  (6.46,4.45) {};
    \draw[red] (J) -- (a);
    \draw[red] (P) -- (a);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (b) at  (5.9,4.9) {};
    \draw[red] (H) -- (b);
    \draw[red] (S) -- (b);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (c) at  (5.5,4.025) {};
    \draw[red] (N) -- (c);
    \draw[red] (O) -- (c);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (d) at  (6.75,3.2) {};
    \draw[red] (F) -- (d);
    \draw[red] (I) -- (d);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (e) at  (6.465,4.025) {};
    \draw[red] (R) -- (e);
    \draw[red] (P) -- (e);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (f) at  (6.825,3.45) {};
    \draw[red] (F) -- (f);
    \draw[red] (M) -- (f);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (g) at  (7.0,3.875) {};
    \draw[red] (M) -- (g);
    \draw[red] (P) -- (g);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (h) at  (6.725,4.625) {};
    \draw[red] (P) -- (h);
    \draw[red] (Q) -- (h);
    \node[circle,draw,thick,color=red,inner sep=1.75pt] (i) at  (6.1,4.4) {};
    \draw[red] (L) -- (i);
    \draw[red] (J) -- (i);



    % lines
%    \draw (B) -- (P);
%    \draw (C) -- (P);
%    \draw[dashed] (D) -- (P);
%    \draw (E) -- (P);
%    \draw (F) -- (P);
%    \draw[dashed] (G) -- (P);
%    \draw (H) -- (P);
%    \draw[dashed] (I) -- (P);
%    \draw (J) -- (P);
%    \draw (K) -- (P);
%    \draw (L) -- (P);
%    \draw (M) -- (P);
%    \draw (N) -- (P);
%    \draw (O) -- (P);
%    \draw[dashed] (A) -- (P);
%    \draw (Q) -- (P);
%    \draw (R) -- (P);
%    \draw (S) -- (P);
%    \draw (T) -- (P);
   
    \end{tikzpicture}

